Multi-Staged Framework for Safety Analysis of Offloaded Services in Distributed Intelligent Transportation Systems

The integration of service-oriented architectures (SOA) with function offloading for distributed, intelligent transportation systems (ITS) offers the opportunity for connected autonomous vehicles (CAVs) to extend their locally available services. One major goal of offloading a subset of functions in the processing chain of a CAV to remote devices is to reduce the overall computational complexity on the CAV. The extension of using remote services, however, requires careful safety analysis, since the remotely created data are corrupted more easily, e.g., through an attacker on the remote device or by intercepting the wireless transmission. To tackle this problem, we first analyze the concept of SOA for distributed environments. From this, we derive a safety framework that validates the reliability of remote services and the data received locally. Since it is possible for the autonomous driving task to offload multiple different services, we propose a specific multi-staged framework for safety analysis dependent on the service composition of local and remote services. For efficiency reasons, we directly include the multi-staged framework for safety analysis in our service-oriented function offloading framework (SOFOF) that we have proposed in earlier work. The evaluation compares the performance of the extended framework considering computational complexity, with energy savings being a major motivation for function offloading, and its capability to detect data from corrupted remote services.

==> img/framework.tex <==
\begin{tikzpicture}

\def \minwidth {0.9cm}
\def \minheight {0.3cm}
\def \customxshift {-.25cm}
\def \lwidth {1pt}
\def \verticalshift {-.75cm}

\def \colorlocal {muted-blue}
\def \colorremote {muted-red}

\tikzstyle{rounded box} = [draw, rectangle, rounded corners, minimum height=.6cm, minimum width=\minwidth, font=\scriptsize]

\tikzstyle{remote} = [draw, top color=\colorremote, bottom color=\colorremote!80, shape=motshape, minimum width=\minwidth, minimum height=\minheight, text=black, line width=\lwidth, font=\footnotesize];
\tikzstyle{local} = [draw, top color=\colorlocal!80, bottom color=\colorlocal!60, shape=motshape, minimum width=\minwidth, minimum height=\minheight, text=black, line width=\lwidth, font=\footnotesize];

% Top group 1
\node[remote] (mot1) {MOT};
\node[local, right of=mot1, xshift=\customxshift] (env1) {ENV};
\node[local, right of=env1, xshift=\customxshift] (tpl1) {TPL};

% Top group 2
\node[remote, right of=tpl1, xshift=.3cm] (mot2) {MOT};
\node[remote, right of=mot2, xshift=\customxshift] (env2) {ENV};
\node[remote, right of=env2, xshift=\customxshift] (tpl2) {TPL};

% Top group 3
\node[local, right of=tpl2, xshift=.3cm] (mot3) {MOT};
\node[remote, right of=mot3, xshift=\customxshift] (env3) {ENV};
\node[remote, right of=env3, xshift=\customxshift] (tpl3) {TPL};

\pgfdeclarehorizontalshading{goldtogreen}{100bp}{
  color(0bp)=(muted-gold!70!white);
  color(49bp)=(muted-gold!70!white);  % ← stay red until 70% across
  color(51bp)=(muted-green!70!white);  % ← stay red until 70% across
  color(100bp)=(muted-green!70!white)
}

\node[rounded box, below of=mot1, minimum width=5.6cm, xshift=2.15cm, yshift=.2cm, font=\small, fill=muted-green!70!white] (mot-val) {Track Validation};
\node[rounded box, below of=mot1, minimum width=8.4cm, xshift=3.55cm, yshift=\verticalshift+.2cm, font=\small, fill=muted-green!70!white] (map-val) {Trajectory to Map Validation};
\node[rounded box, below of=mot1, minimum width=5.6cm, xshift=4.95cm, yshift=2*\verticalshift+.2cm, font=\small, shading=goldtogreen, shading angle=0] (track-val) {Trajectory Validation with Tracks};
\node[rounded box, below of=mot1, minimum width=8.4cm, xshift=3.55cm, yshift=3*\verticalshift+.2cm, font=\small, fill=muted-gold!70!white] (det-val) {Trajectory Validation with Detections};
\node[rounded box, below of=mot1, minimum width=5.6cm, xshift=2.15cm, yshift=4*\verticalshift+.2cm, font=\small,shading=goldtogreen, shading angle=180] (grid-val) {Trajectory Validation with Grid Map};

% arrows 1st to 2nd

\def \arrowoff {-.15cm}
\draw [->] ($(mot-val.south west)+ (.4cm,0)$) -- ($(mot-val.south west)+(.4cm,\arrowoff)$);
\draw [->] ($(mot-val.south)+ (-.4cm,0)$) -- ($(mot-val.south)+(-.4cm,\arrowoff)$);
\draw [->] ($(mot-val.south)+ (.4cm,0)$) -- ($(mot-val.south)+(.4cm,\arrowoff)$);
\draw [->] ($(mot-val.south east)+ (-.4cm,0)$) -- ($(mot-val.south east)+(-.4cm,\arrowoff)$);

% arrows 2nd to 3rd
\draw [->] ($(map-val.south)+ (-1cm,0)$) -- ($(map-val.south)+(-1cm,\arrowoff)$);
\draw [->] ($(map-val.south)+ (1cm,0)$) -- ($(map-val.south)+(1cm,\arrowoff)$);
\draw [->] ($(map-val.south)+ (1.8cm,0)$) -- ($(map-val.south)+(1.8cm,\arrowoff)$);
\draw [->] ($(map-val.south east)+ (-.4cm,0)$) -- ($(map-val.south east)+(-.4cm,\arrowoff)$);

% arrows 2nd to 4th
\draw [->] ($(map-val.south west)+ (.4cm,0)$) -- ($(det-val.north west)+(.4cm,0)$);
\draw [->] ($(map-val.south)+ (-1.8cm,0)$) -- ($(det-val.north)+(-1.8cm,0cm)$);

% arrows 3rd to 4th
\draw [->] ($(track-val.south west)+ (.4cm,0)$) -- ($(track-val.south west)+(.4cm,\arrowoff)$);
\draw [->] ($(track-val.south)+ (-.4cm,0)$) -- ($(track-val.south)+(-.4cm,\arrowoff)$);
\draw [->] ($(track-val.south)+ (.4cm,0)$) -- ($(track-val.south)+(.4cm,\arrowoff)$);
\draw [->] ($(track-val.south east)+ (-.4cm,0)$) -- ($(track-val.south east)+(-.4cm,\arrowoff)$);

% arrows 4th to 5th
\draw [->] ($(det-val.south west)+ (.4cm,0)$) -- ($(det-val.south west)+(.4cm,\arrowoff)$);
\draw [->] ($(det-val.south)+ (-1.8cm,0)$) -- ($(det-val.south)+(-1.8cm,\arrowoff)$);
\draw [->] ($(det-val.south)+ (-1cm,0)$) -- ($(det-val.south)+(-1cm,\arrowoff)$);
\draw [->] ($(det-val.south)+ (1cm,0)$) -- ($(det-val.south)+(1cm,\arrowoff)$);

% Dashed lines
\node (help1) at ($(tpl1)!0.5!(mot2)+(0,6*\verticalshift+.3cm)$) {};
\node (help2) at ($(tpl3.east)+(.2cm,6*\verticalshift+.3cm)$) {};

\begin{scope}[on background layer]
    \fill[black!15] ($(mot1.west)+(-.2cm,.4cm)$) rectangle (help1);
    \fill[black!5] (help1) rectangle ($(tpl2)!0.5!(mot3)+(0,.4cm)$);
    \fill[black!15] (help2) rectangle ($(tpl2)!0.5!(mot3)+(0,.4cm)$);
\end{scope}

% \draw [thick, muted-gray, dashed] ($(c1)+(0,\minheight/2)$) -- ($(c1)+(0,-4.9cm)$);
% \draw [thick, muted-gray, dashed] ($(c2)+(0,\minheight/2)$) -- ($(c2)+(0,-4.9cm)$);

\end{tikzpicture}

==> img/overview.tex <==
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{doublearrow} = [thick,<->,>=stealth]

\definecolor{darkblue}{HTML}{1f4e79}
\definecolor{salmon}{HTML}{ff9c6b}
\definecolor{maroon}{HTML}{b81414}

\def \minwidth {1.2cm}

\tikzstyle{box} = [draw, rectangle, minimum width=1.9cm, minimum height=0.9cm, font=\footnotesize]
\tikzstyle{rounded box} = [draw, rectangle, rounded corners, minimum height=.4cm, minimum width=\minwidth, font=\scriptsize]
\def \dist {0cm}

\def \colorlocal {custom-blue}
\def \colorremote {muted-red}

\pgfdeclarelayer{background layer}
\pgfdeclarelayer{foreground layer}
\pgfsetlayers{background layer,main,foreground layer}

\begin{tikzpicture}
\begin{pgfonlayer}{background layer}
\node (cav-v2x) [rounded box, top color=\colorlocal!80, bottom color=\colorlocal!60, align=center, xshift=.6cm, yshift=.1cm] {V2X};
\node (det) [rounded box, top color=\colorlocal!80, bottom color=\colorlocal!60, above of=cav-v2x, xshift=-3cm, yshift=1cm] {detection};
\node (mot) [rounded box, top color=\colorlocal!80, bottom color=\colorlocal!60, above of=cav-v2x, xshift=-1.8cm, yshift=0cm] {tracking};
\node (ego) [rounded box, top color=\colorlocal!80, bottom color=\colorlocal!60, above of=cav-v2x, xshift=-2.0cm, yshift=-.8cm] {ego motion};
\node (env) [rounded box, top color=\colorlocal!80, bottom color=\colorlocal!60, opacity=.2, above of=cav-v2x, text width=\minwidth, align=center, xshift=.25cm, yshift=1cm] {environment\\modeling};
\node (map) [rounded box, top color=\colorlocal!80, bottom color=\colorlocal!60, opacity=.2, above of=cav-v2x, text width=\minwidth, align=center, xshift=-1.4cm, yshift=1.1cm] {map provider};
\node (tpl) [rounded box, top color=\colorlocal!80, bottom color=\colorlocal!60, opacity=.2, above of=cav-v2x, text width=\minwidth, align=center,  xshift=1.9cm, yshift=1.1cm] {trajectory\\ planning};
\node (fu-off) [rounded box, top color=\colorlocal!80, bottom color=\colorlocal!60, above of=cav-v2x, text width=\minwidth, align=center, xshift=.4cm, yshift=-.1cm, ] {function\\ offloading};
\node (ctrl) [rounded box, top color=\colorlocal!80, bottom color=\colorlocal!60, above of=cav-v2x,text width=\minwidth, align=center, xshift=2.4cm,yshift=-.3cm] {control};

\node (mec-v2x) [rounded box, top color=\colorremote!80, bottom color=\colorremote!60, below of=cav-v2x] {V2X};
\node (mec-fu-off) [rounded box, top color=\colorremote!80, bottom color=\colorremote!60, text width=\minwidth, align=center, below of=mec-v2x, xshift=-.4cm, yshift=.2cm] {function\\offloading};
\node (mec-tpl) [rounded box, top color=\colorremote!80, bottom color=\colorremote!60, text width=\minwidth, align=center, below of=mec-v2x, xshift=-2.2cm, yshift=.6cm] {trajectory\\planning};
\node (mec-env) [rounded box, top color=\colorremote!80, bottom color=\colorremote!60, text width=\minwidth, align=center, below of=mec-v2x, xshift=-1.6cm, yshift=-.8cm] {environment\\modeling};
\node (mec-map) [rounded box, top color=\colorremote!80, bottom color=\colorremote!60, text width=\minwidth, align=center, left of=mec-env, xshift=-.8cm, yshift=.1cm] {map provider};
\node (mec-det) [rounded box, top color=\colorremote!80, bottom color=\colorremote!60, text width=\minwidth, align=center, below of=mec-v2x, xshift=2.4cm, yshift=.2cm] {detection};
\node (mec-mot) [rounded box, top color=\colorremote!80, bottom color=\colorremote!60, text width=\minwidth, align=center, below of=mec-v2x, xshift=1.8cm, yshift=-.6cm] {tracking};

\node[minimum size=2pt, text=yellow, right of=mec-v2x, xshift=-.6cm, yshift=.5cm] {\LARGE\Lightning}; 
\node[minimum size=2pt, text=yellow, right of=mec-fu-off, xshift=0.4cm, yshift=0cm] {\HUGE\Lightning};

% MEC and CAV icons
\node[left of=cav-v2x, xshift=-2.7cm, yshift=0.65cm, text=muted-blue] (cav) {\normalsize CAV};
\node[below of=cav, minimum size=2pt, yshift=.5cm] (vehicle) {\includegraphics[width=.9cm]{img/vehicle.pdf}};
\node[left of=mec-v2x, xshift=-2.76cm, yshift=-.8cm, text=muted-red] (mec){\normalsize MEC};
\node[above of=mec, minimum size=2pt, yshift=-.35cm] (server) {\includegraphics[width=.7cm]{img/server_fill.pdf}};
\end{pgfonlayer} %% background layer

%% Huge box around cav functions
\node[draw=\colorlocal, rounded corners, fit=(det)(mot)(env)(tpl)(fu-off)(ctrl)(cav-v2x)(vehicle)(cav), inner sep=5pt] (cav-group) {};

%% Huge box around mec functions
\node[draw=\colorremote, rounded corners, fit=(mec-det)(mec-mot)(mec-env)(mec-tpl)(mec-fu-off)(mec-v2x)(mec)(server), inner sep=5pt] (cav-group) {};

\draw [thick, arrow,>=stealth, muted-gray] (det) -- (mot);
\draw [thick, arrow,>=stealth, muted-gold] (mot) -- (fu-off);
\draw [thick, arrow,>=stealth, muted-darkred] (ego) -- (fu-off);
\draw [thick, arrow,>=stealth, muted-darkred] ($(fu-off.south)+(-.2cm,0cm)$) -- ($(cav-v2x.north)+(-.2cm,0cm)$);
\draw [thick, arrow,>=stealth, muted-gold] ($(fu-off.south)+(0cm,0cm)$) -- ($(cav-v2x.north)+(0cm,0cm)$);

\draw [thick, arrow,>=stealth, muted-darkred] ($(cav-v2x.south)+(-.2cm,0cm)$) -- ($(mec-v2x.north)+(-.2cm,0cm)$);
\draw [thick, arrow,>=stealth, muted-gold] ($(cav-v2x.south)+(0cm,0cm)$) -- ($(mec-v2x.north)+(0cm,0cm)$);

\draw [thick, arrow,>=stealth, muted-darkred] ($(mec-v2x.south)+(-.2cm,0cm)$) -- ($(mec-fu-off.north)+(-.2cm,0cm)$);
\draw [thick, arrow,>=stealth, muted-gold] ($(mec-v2x.south)+(0cm,0cm)$) -- ($(mec-fu-off.north)+(0cm,0cm)$);
\draw [thick, arrow,>=stealth, muted-darkred] ($(mec-fu-off.south)+(-.4cm,0)$) -- ($(mec-env.north)+(.3cm,0)$);
\draw [thick, arrow,>=stealth, muted-gold] ($(mec-fu-off.south)+(-.2cm,0)$) -- ($(mec-env.north)+(.5cm,0)$);;
\draw [thick, arrow,>=stealth, muted-purple] (mec-map) -- (mec-env);
\draw [thick, arrow,>=stealth, muted-teal] (mec-env) -- (mec-tpl);
\draw [thick, arrow,>=stealth, muted-green] (mec-tpl) -- (mec-fu-off);
\draw [thick, arrow,>=stealth, muted-green] ($(mec-fu-off.north)+(.2cm,0cm)$) -- ($(mec-v2x.south)+(.2cm,0cm)$);

\draw [thick, arrow,>=stealth, muted-green] ($(mec-v2x.north)+(.2cm,0cm)$) -- ($(cav-v2x.south)+(.2cm,0cm)$);

\draw [thick, arrow,>=stealth, muted-green] ($(cav-v2x.north)+(.2cm,0cm)$) -- ($(fu-off.south)+(.2cm,0cm)$);
\draw [thick, arrow,>=stealth, muted-green] (fu-off) -- (ctrl);

\draw [thick, arrow,>=stealth, muted-gray] (mec-det) -- (mec-mot);
\draw [thick, arrow,>=stealth, muted-gold] (mec-mot) -- (mec-env);

% \draw [thick, arrow,>=stealth, muted-darkred] ($(ctrl.east)$) -- ($(ctrl.east)+(0.8cm,0)$);

%% Create legend for arrows
\begin{pgfonlayer}{foreground layer}
\node[left of=mec-v2x, xshift=3.3cm, yshift=1.22cm] (arrow-help-1-1) {};
\node[right of=arrow-help-1-1, xshift=-.02cm, text=muted-gray] (arrow-help-1-2) {\scriptsize detections};
\draw [thick, arrow,>=stealth, muted-gray] (arrow-help-1-1) -- (arrow-help-1-2);

\node[below of=arrow-help-1-1, yshift=.7cm] (arrow-help-2-1) {};
\node[right of=arrow-help-2-1, xshift=-.22cm, text=muted-gold] (arrow-help-2-2) {\scriptsize tracks};
\draw [thick, arrow,>=stealth, muted-gold] (arrow-help-2-1) -- (arrow-help-2-2);

\node[below of=arrow-help-2-1, yshift=.7cm] (arrow-help-3-1) {};
\node[right of=arrow-help-3-1, xshift=.05cm, text=muted-darkred] (arrow-help-3-2) {\scriptsize ego-motion};
\draw [thick, arrow,>=stealth, muted-darkred] (arrow-help-3-1) -- (arrow-help-3-2);

\node[below of=arrow-help-3-1, yshift=.7cm] (arrow-help-4-1) {};
\node[right of=arrow-help-4-1, xshift=-.5cm, text=muted-purple] (arrow-help-4-2) {};
\node[right of=arrow-help-4-1, xshift=-.3cm, yshift=-.04cm, text=muted-purple] (arrow-help-4-3) {\scriptsize map};
\draw [thick, arrow,>=stealth, muted-purple] (arrow-help-4-1) -- (arrow-help-4-2);

\node[below of=arrow-help-4-1, yshift=.7cm] (arrow-help-5-1) {};
\node[right of=arrow-help-5-1, xshift=-.5cm, text=muted-teal] (arrow-help-5-2) {};
\node[right of=arrow-help-5-1, xshift=.005cm, yshift=.03cm, text=muted-teal] (arrow-help-5-3) {\scriptsize env model};
\draw [thick, arrow,>=stealth, muted-teal] (arrow-help-5-1) -- (arrow-help-5-2);

\node[below of=arrow-help-5-1, yshift=.7cm] (arrow-help-6-1) {};
\node[right of=arrow-help-6-1, xshift=-.06cm, text=muted-green] (arrow-help-6-2) {\scriptsize trajectory};
\draw [thick, arrow,>=stealth, muted-green] (arrow-help-6-1) -- (arrow-help-6-2);

\end{pgfonlayer}

%% Huge box around legend
\begin{pgfonlayer}{main}
\node[draw=black, fill=white, rounded corners, fit=(arrow-help-1-1)(arrow-help-1-2)(arrow-help-5-2)(arrow-help-3-2)(arrow-help-6-2),, inner sep=0pt] (legend-group) {};
\end{pgfonlayer}


\end{tikzpicture}

==> img/update_hierarchical_structure.tex <==
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{doublearrow} = [thick,<->,>=stealth]

\definecolor{darkblue}{HTML}{1f4e79}
\definecolor{salmon}{HTML}{ff9c6b}
\definecolor{maroon}{HTML}{b81414}

\tikzstyle{box} = [draw, rectangle, minimum width=1.9cm, minimum height=0.9cm, font=\footnotesize]
\tikzstyle{rounded box} = [draw, rectangle, rounded corners, minimum height=.55cm, minimum width=1.4cm, font=\footnotesize]
\tikzstyle{legend box} = [draw, rectangle, rounded corners, minimum height=.1cm, minimum width=.1cm, font=\footnotesize]

\def \dist {0.2cm}
\def \cavclr {custom-blue!70!white}
\def \mecclr {muted-red!80!white}

\def \colorlocal {custom-blue}
\def \colorremote {muted-red}

\begin{tikzpicture}
\node (root) [rounded box, top color=\colorlocal!80, bottom color=\colorlocal!60] {actuation};
\node (cav-ctrl) [rounded box, below of=root, yshift=\dist, top color=\colorlocal!80, bottom color=\colorlocal!60] {control};
\node (cav-tpl) [rounded box, below of=cav-ctrl, yshift=\dist, top color=\colorlocal!80, bottom color=\colorlocal!60, align=center] {trajectory planning};
\node (mec-tpl) [rounded box, below of=cav-ctrl, xshift=4.5cm, yshift=\dist, top color=\colorremote!80, bottom color=\colorremote!60, align=center] {trajectory planning};
\node (cav-env) [rounded box, below of=cav-tpl, yshift=\dist, top color=\colorlocal!80, bottom color=\colorlocal!60] {environment};
\node (mec-env) [rounded box, below of=mec-tpl, yshift=\dist, top color=\colorremote!80, bottom color=\colorremote!60] {environment};
% \node (cav-fusion) [rounded box, below of=cav-env, xshift=1.6cm, yshift=\dist, top color=\colorlocal!80, bottom color=\colorlocal!60] {fusion};
\node (cav-ego) [rounded box, below of=cav-env, yshift=\dist, top color=\colorlocal!80, bottom color=\colorlocal!60] {ego motion};
\node (cav-map) [rounded box, below of=cav-env, xshift=-1.65cm, yshift=\dist*.5, top color=\colorlocal!80, bottom color=\colorlocal!60, align=center] {map\\provider};
% \node (mec-fusion) [rounded box, below of=mec-env, yshift=\dist, xshift=-.9cm, top color=\colorremote!80, bottom color=\colorremote!60] {fusion};
\node (mec-map) [rounded box, below of=mec-env, yshift=\dist*.5, xshift=0.75cm, top color=\colorremote!80, bottom color=\colorremote!60, align=center] {map\\provider};
\node (cav-track) [rounded box, below of=cav-env, xshift=1.6cm, yshift=\dist, top color=\colorlocal!80, bottom color=\colorlocal!60] {tracking};
\node (mec-track) [rounded box, below of=mec-env, yshift=\dist, xshift=-.9cm, top color=\colorremote!80, bottom color=\colorremote!60] {tracking};
\node (cav-det) [rounded box, below of=cav-track, yshift=\dist, top color=\colorlocal!80, bottom color=\colorlocal!60] {detection};
\node (mec-det) [rounded box, below of=mec-track, yshift=\dist, top color=\colorremote!80, bottom color=\colorremote!60] {detection};

\draw [arrow] (cav-ctrl) -- (root);
\draw [arrow] (cav-tpl) -- (cav-ctrl);
\draw [arrow] (mec-tpl) -- (cav-ctrl);
\draw [arrow] (cav-env) -- (cav-tpl);
\draw [arrow] (mec-env) -- (mec-tpl);
\draw [arrow] (cav-ego) -- (cav-env);
\draw [arrow] ($(cav-ego.north east)+(-.1cm,0)$) -- (mec-env);
\draw [arrow] ($(cav-map.north east)+(-.1cm,0)$) -- (cav-env);
\draw [arrow] (mec-map) -- (mec-env);

% \draw [arrow] (cav-track) -- (cav-fusion);
% \draw [arrow] (mec-track) -- (cav-fusion);
% \draw [arrow] (mec-track) -- (mec-fusion);
% \draw [arrow] (cav-track) -- (mec-fusion);
% \draw [doublearrow] (cav-fusion) -- (mec-fusion);

\draw [arrow] (cav-track) -- (cav-env);
\draw [arrow] (mec-track) -- (cav-env);
\draw [arrow] (mec-track) -- (mec-env);
\draw [arrow] (cav-track) -- (mec-env);

\draw [arrow] (cav-det) -- (cav-track);
\draw [arrow] (mec-det) -- (cav-track);
\draw [arrow] (mec-det) -- (mec-track);
\draw [arrow] (cav-det) -- (mec-track);

%% Create Legend
\node (legend-cav) [legend box, right of=root, xshift=1.2cm, yshift=-.1cm, top color=\colorlocal!80, bottom color=\colorlocal!60] {};
\node (legend-cav-txt) [right of=legend-cav, xshift=-.5cm, font=\footnotesize] {CAV};
\node (legend-mec) [legend box, right of=legend-cav, xshift=.2cm, top color=\colorremote!80, bottom color=\colorremote!60] {};
\node (legend-mec-txt) [right of=legend-mec, xshift=-.5cm, font=\footnotesize] {MEC};
%% Box around legend
\node[draw=black, rounded corners, fit=(legend-cav)(legend-cav-txt)(legend-mec)(legend-mec-txt), inner sep=2pt] (cav-group) {};
    
\end{tikzpicture}
